The Effect of Translationese in Machine Translation Test Sets

The effect of translationese has been studied in the field of machine translation (MT), mostly with respect to training data. We study in depth the effect of translationese on test data, using the test sets from the last three editions of WMT's news shared task, containing 17 translation directions. We show evidence that (i) the use of translationese in test sets results in inflated human evaluation scores for MT systems; (ii) in some cases system rankings do change and (iii) the impact translationese has on a translation direction is inversely correlated to the translation quality attainable by state-of-the-art MT systems for that direction.

==> (inline-0) <==
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{English$\rightarrow$Chinese}}\\\\
& \# &               SYSTEM &   RAW.WMT &   Z.WMT & \# &$\uparrow\downarrow$&  SYSTEM            &     RAW.ORG &  Z.ORG& \# &$\uparrow\downarrow$       & SYSTEM                &    RAW.TRS &    Z.TRS \\\hline\hline
&   1& SogouKnowing-nmt     &      73.2 &   0.208 &   1&$-$                 & SogouKnowing-nmt   &        69.1 &     0.063   &   1&$2^{\uparrow}$       & xmunmt                &       78.2 &    0.396 \\
&    & uedin-nmt            &      72.5 &   0.178 &    &$-$                 & uedin-nmt          &        67.8 &     0.015   &    &$1^{\downarrow}$     & SogouKnowing-nmt      &       77.3 &    0.352 \\
&    & xmunmt               &      72.0 &   0.165 &    &$-$                 & xmunmt             &        66.0 &    -0.059   &    &$1^{\downarrow}$     & uedin-nmt             &       77.4 &    0.349 \\
&   4& online-B             &      69.8 &   0.065 &    &$2^{\uparrow}$      & CASICT-cons        &        63.6 &    -0.134   &    &$1^{\uparrow}$       & jhu-nmt               &       75.4 &    0.278 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}}
&    & jhu-nmt              &      69.5 &   0.056 &    &$1^{\downarrow}$    & online-B           &        64.7 &    -0.142   &    &$1^{\downarrow}$     & online-B              &       74.8 &    0.271 \\
&    & CASICT-cons          &      68.5 &   0.035 &    &$1^{\downarrow}$    & jhu-nmt            &        63.3 &    -0.177   &    &$1^{\uparrow}$       & online-A              &       74.0 &    0.223 \\
&    & online-A             &      68.2 &   0.010 &    &$-$                 & online-A           &        62.5 &    -0.195   &    &$1^{\downarrow}$     & CASICT-cons           &       73.3 &    0.202 \\
&   8& Oregon-State-Uni-S   &      64.8 &  -0.111 &   8&$-$                 & Oregon-State-Uni-S &        59.1 &    -0.338   &   8&$-$                  & Oregon-State-Uni-S    &       70.7 &    0.121 \\
&   9& UU-HNMT              &      59.2 &  -0.300 &   9&$-$                 & UU-HNMT            &        54.4 &    -0.499   &   9&$-$                  & UU-HNMT               &       64.5 &   -0.083 \\
&  10& online-G             &      55.9 &  -0.438 &  10&$-$                 & online-G           &        52.4 &    -0.599   &  10&$-$                  & online-G              &       59.4 &   -0.277 \\
&  11& online-F             &      53.1 &  -0.504 &    &$-$                 & online-F           &        48.4 &    -0.668   &    &$-$                  & online-F              &       57.7 &   -0.343 \\
\hline    
&   1& Tencent-ensemble     &      80.7 &   0.219 &   1&$-$                 & Tencent-ensemble   &        76.7 &     0.062   &   1&$-$                  & Tencent-ensemble      &       83.0 &    0.314 \\
&    & Unisound             &      80.3 &   0.206 &    &$-$                 & Unisound           &        76.1 &     0.046   &    &$-$                  & Unisound              &       82.9 &    0.301 \\
&    & GTCOM-Primary        &      80.5 &   0.199 &    &$2^{\uparrow}$      & Alibaba-General-A  &        74.9 &     0.040   &    &$-$                  & GTCOM-Primary         &       83.2 &    0.301 \\
&    & Alibaba-ensemble     &      79.7 &   0.185 &    &$3^{\uparrow}$      & Alibaba-General-B  &        74.6 &     0.024   &    &$-$                  & Alibaba-ensemble      &       82.0 &    0.281 \\
&    & Alibaba-General-A    &      79.2 &   0.173 &    &$2^{\downarrow}$    & GTCOM-Primary      &        75.9 &     0.021   &    &$1^{\uparrow}$       & online-B              &       81.9 &    0.261 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}}
&    & online-B             &      79.5 &   0.166 &    &$2^{\downarrow}$    & Alibaba-ensemble   &        75.7 &     0.021   &    &$1^{\downarrow}$     & Alibaba-General-A     &       81.7 &    0.252 \\
&    & Alibaba-General-B    &      79.0 &   0.165 &    &$1^{\downarrow}$    & online-B           &        75.6 &     0.011   &    &$-$                  & Alibaba-General-B     &       81.6 &    0.249 \\
&   8& UMD                  &      78.1 &   0.094 &    &$1^{\uparrow}$      & NICT               &        74.2 &    -0.050   &   8&$-$                  & UMD                   &       81.3 &    0.209 \\
&    & NICT                 &      77.5 &   0.082 &    &$1^{\downarrow}$    & UMD                &        72.8 &    -0.101   &    &$1^{\uparrow}$       & online-Y              &       79.8 &    0.180 \\
&    & online-Y             &      77.1 &   0.069 &    &$-$                 & online-Y           &        72.7 &    -0.109   &    &$1^{\uparrow}$       & online-A              &       79.2 &    0.179 \\
&    & online-A             &      75.5 &   0.037 &  11&$-$                 & online-A           &        69.3 &    -0.207   &    &$2^{\downarrow}$     & NICT                  &       79.6 &    0.161 \\
&  12& uedin                &      70.7 &  -0.202 &  12&$-$                 & uedin              &        65.5 &    -0.473   &  12&$-$                  & uedin                 &       73.9 &   -0.037 \\
&  13& online-F             &      63.3 &  -0.419 &  13&$-$                 & online-F           &        58.7 &    -0.607   &  13&$1^{\uparrow}$       & online-G              &       65.6 &   -0.307 \\
&    & online-G             &      63.4 &  -0.435 &    &$-$                 & online-G           &        59.7 &    -0.647   &    &$1^{\downarrow}$     & online-F              &       66.0 &   -0.309 \\

\hline

\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{Czech$\rightarrow$English}}\\\\
& \# &          SYSTEM &   RAW.WMT &  Z.WMT  & \#  &$\uparrow\downarrow$& SYSTEM          &     RAW.ORG &     Z.ORG & \# &$\uparrow\downarrow$  &           SYSTEM     &    RAW.TRS &    Z.TRS \\\hline\hline
&  1 & uedin-nmt       &      75.4 &   0.207 & 1   &$-$                    & uedin-nmt       &        69.6 &    -0.010 & 1  &$-$                      & uedin-nmt            &       81.1 &    0.421 \\
&  2 & jhu-pbmt        &      72.6 &   0.101 & 2   &$-$                    & jhu-pbmt        &        67.7 &    -0.073 & 2  &$-$                      & jhu-pbmt             &       77.5 &    0.275 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt16}}}}       
&  3 & online-B        &      70.8 &   0.051 & 3   &$-$                    & online-B        &        66.1 &    -0.124 &    &$-$                      & online-B             &       75.5 &    0.224 \\
&  4 & online-A        &      69.5 &   0.000 &     &$-$                    & online-A        &        64.8 &    -0.169 & 4  &$1^{\uparrow}$           & PJATK                &       75.3 &    0.197 \\
&    & PJATK           &      69.0 &  -0.024 & 5   &$-$                    & PJATK           &        62.7 &    -0.245 &    &$1^{\downarrow}$         & online-A             &       74.0 &    0.165 \\
&  6 & cu-mergedtrees  &      55.8 &  -0.503 & 6   &$-$                    & cu-mergedtrees  &        53.2 &    -0.599 & 6  &$-$                      & cu-mergedtrees       &       58.4 &   -0.406 \\
\hline
&  1 & uedin-nmt       &      74.6 &   0.181 &   1 &$-$                    & uedin-nmt       &        70.3 &     0.018 &1   &$-$                      & uedin-nmt            &       78.8 &    0.343 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}}   
&  2 & online-B        &      71.9 &   0.068 &   2 &$-$                    & online-B        &        68.8 &    -0.049 &2   &$-$                      & online-B             &       74.9 &    0.185 \\
&  3 & online-A        &      68.3 &  -0.068 &   3 &$-$                    & online-A        &        64.7 &    -0.193 &3   &$-$                      & online-A             &       71.8 &    0.057 \\
&  4 & PJATK           &      62.7 &  -0.268 &   4 &$-$                    & PJATK           &        57.5 &    -0.462 &4   &$-$                      & PJATK                &       67.9 &   -0.074 \\
\hline
&   1& CUNI-Transformer&      71.8 &   0.298 &    1&$-$                    & CUNI-Transformer&        70.2 &     0.254 &   1&$-$                     & CUNI-Transformer     &       73.4 &    0.341 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}}  
&   2& uedin           &      67.9 &   0.165 &    2&$-$                    & uedin           &        65.9 &     0.104 &   2&$-$                     & uedin                &       70.0 &    0.225 \\
&   3& online-B        &      66.6 &   0.115 &     &$-$                    & online-B        &        65.9 &     0.102 &   3&$-$                     & online-B             &       67.3 &    0.127 \\
&   4& online-A        &      62.1 &  -0.023 &    4&$-$                    & online-A        &        60.9 &    -0.051 &   4&$-$                     & online-A             &       63.2 &    0.004 \\
&   5& online-G        &      57.5 &  -0.183 &    5&$-$                    & online-G        &        55.5 &    -0.246 &   5&$-$                     & online-G             &       59.5 &   -0.120 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{English$\rightarrow$Czech}}\\\\
& \# &  SYSTEM                  &   RAW.WMT &   Z.WMT & \# &$\uparrow\downarrow$    &  SYSTEM                &     RAW.ORG &     Z.ORG & \# &$\uparrow\downarrow$    &  SYSTEM                &    RAW.TRS &    Z.TRS \\\hline\hline
&   1&  uedin-nmt               &      62.0 &   0.308 &  1 &$-$                     &  uedin-nmt             &        56.2 &     0.126 &  1 &$-$                     &  uedin-nmt             &       69.4 &    0.544 \\
&   2&  online-B                &      59.7 &   0.240 &    &$-$                     &  online-B              &        55.1 &     0.090 &  2 &$-$                     &  online-B              &       64.8 &    0.405 \\
&   3&  limsi-factored-norm     &      55.9 &   0.111 &   3&$-$                     &  limsi-factored-norm   &        50.2 &    -0.074 &    &$-$                     &  limsi-factored-norm   &       63.5 &    0.354 \\
&    &  LIUM-FNMT               &      55.2 &   0.102 &    &$-$                     &  LIUM-FNMT             &        49.6 &    -0.076 &    &$1^{\uparrow}$          &  LIUM-NMT              &       61.8 &    0.299 \\
&    &  LIUM-NMT                &      55.2 &   0.090 &    &$-$                     &  LIUM-NMT              &        49.5 &    -0.086 &    &$1^{\downarrow}$        &  LIUM-FNMT             &       61.5 &    0.299 \\
&    &  CU-Chimera              &      54.1 &   0.050 &    &$-$                     &  CU-Chimera            &        48.2 &    -0.143 &    &$1^{\uparrow}$          &  online-A              &       61.1 &    0.282 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}}   
&    &  online-A                &      53.3 &   0.029 &  7 &$-$                     &  online-A              &        45.2 &    -0.233 &    &$1^{\downarrow}$        &  CU-Chimera            &       61.1 &    0.278 \\
&   8&  TT-ufal\_8gb            &      44.9 &  -0.236 &  8 &$-$                     &  TT-ufal\_8gb          &        40.5 &    -0.380 &  8 &$-$                     &  TT-ufal\_8gb          &       49.9 &   -0.075 \\
&   9&  TT-afrl\_4gb            &      42.2 &  -0.315 &  9 &$1^{\uparrow}$          &  PJATK                 &        36.9 &    -0.479 &    &$-$                     &  TT-afrl\_4gb          &       48.0 &   -0.147 \\
&    &  PJATK                   &      41.9 &  -0.327 &    &$1^{\downarrow}$        &  TT-afrl\_4gb          &        36.2 &    -0.491 &    &$1^{\uparrow}$          &  TT-baseline\_8gb      &       47.2 &   -0.169 \\
&    &  TT-baseline\_8gb        &      40.7 &  -0.373 &    &$1^{\uparrow}$          &  TT-afrl\_8gb          &        35.1 &    -0.556 &    &$1^{\downarrow}$        &  PJATK                 &       46.9 &   -0.174 \\
&    &  TT-afrl\_8gb            &      40.5 &  -0.376 &    &$1^{\downarrow}$        &  TT-baseline\_8gb      &        34.5 &    -0.565 &    &$-$                     &  TT-afrl\_8gb          &       46.3 &   -0.184 \\
&  13&  TT-ufal\_4gb            &      36.5 &  -0.486 &    &$1^{\uparrow}$          &  TT-denisov\_4gb       &        33.1 &    -0.598 &  13&$-$                     &  TT-ufal\_4gb          &       42.2 &   -0.316 \\
&    &  TT-denisov\_4gb         &      36.6 &  -0.493 &    &$1^{\downarrow}$        &  TT-ufal\_4gb          &        31.0 &    -0.647 &    &$-$                     &  TT-denisov\_4gb       &       40.2 &   -0.386 \\
\hline
&   1& CUNI-Transformer         &      67.2 &   0.594 &   1&$-$                     &  CUNI-Transformer      &        60.6 &     0.397 &   1&$-$                     &  CUNI-Transformer      &       74.4 &    0.814 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}}   
&   2&            uedin         &      60.6 &   0.384 &   2&$-$                     &  uedin                 &        52.4 &     0.120 &   2&$-$                     &  uedin                 &       69.6 &    0.674 \\
&   3&            online-B      &      52.1 &   0.101 &   3&$-$                     &  online-B              &        45.4 &    -0.098 &   3&$-$                     &  online-B              &       59.3 &    0.315 \\
&   4&            online-A      &      46.0 &  -0.115 &   4&$-$                     &  online-A              &        36.6 &    -0.405 &   4&$-$                     &  online-A              &       56.2 &    0.202 \\
&   5&            online-G      &      42.0 &  -0.246 &    &$-$                     &  online-G              &        34.9 &    -0.467 &   5&$-$                     &  online-G              &       49.7 &   -0.004 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{Estonian$\rightarrow$English}}\\\\
& \# & SYSTEM                &   RAW.WMT &   Z.WMT & \#  &$\uparrow\downarrow$  &  SYSTEM                &     RAW.ORG &     Z.ORG & \# &$\uparrow\downarrow$   &   SYSTEM               &    RAW.TRS &    Z.TRS \\\hline\hline
&   1&     tilde-nc-nmt      &      73.3 &   0.326 &    1&$-$                   &      tilde-nc-nmt      &        69.3 &     0.208 &   1&$-$                    &      tilde-nc-nmt      &       77.3 &    0.444 \\
&   2&             NICT      &      71.1 &   0.238 &    2&$-$                   &              NICT      &        66.2 &     0.108 &   2&$-$                    &              NICT      &       75.8 &    0.366 \\
&    &      tilde-c-nmt      &      69.9 &   0.215 &     &$-$                   &       tilde-c-nmt      &        66.1 &     0.101 &    &$-$                    &       tilde-c-nmt      &       73.9 &    0.331 \\
&    &           M4t1ss      &      69.0 &   0.187 &     &$1^{\uparrow}$        &             uedin      &        65.6 &     0.060 &    &$-$                    &            M4t1ss      &       73.5 &    0.316 \\
&    &            uedin      &      69.2 &   0.186 &     &$1^{\downarrow}$      &            M4t1ss      &        64.4 &     0.058 &    &$1^{\uparrow}$         &  tilde-c-nmt-comb      &       73.0 &    0.312 \\
&    & tilde-c-nmt-comb      &      68.7 &   0.171 &     &$-$                   &  tilde-c-nmt-comb      &        64.3 &     0.031 &    &$1^{\downarrow}$       &             uedin      &       72.7 &    0.307 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}} 
&   7&            online-B   &      67.1 &   0.117 &     &$-$                   &             online-B   &        64.7 &     0.030 &   7&$1^{\uparrow}$         &      HY-NMT-et-en      &       70.7 &    0.227 \\
&    &     HY-NMT-et-en      &      66.4 &   0.106 &     &$1^{\uparrow}$        &          talp-upc      &        62.5 &    -0.003 &    &$1^{\uparrow}$         &          talp-upc      &       71.0 &    0.214 \\
&    &         talp-upc      &      66.8 &   0.106 &     &$1^{\downarrow}$      &      HY-NMT-et-en      &        61.9 &    -0.018 &    &$2^{\downarrow}$       &             online-B   &       69.6 &    0.206 \\
&  10&            online-A   &      65.4 &   0.063 &     &$-$                   &             online-A   &        62.2 &    -0.036 &    &$-$                    &             online-A   &       68.5 &    0.160 \\
&    &       CUNI-Kocmi      &      64.0 &   0.007 &   11&$-$                   &        CUNI-Kocmi      &        59.3 &    -0.137 &  11&$-$                    &        CUNI-Kocmi      &       68.4 &    0.145 \\
&  12&    neurotolge.ee      &      59.4 &  -0.117 &   12&$-$                   &     neurotolge.ee      &        54.4 &    -0.260 &  12&$-$                    &     neurotolge.ee      &       64.7 &    0.032 \\
&  13&            online-G   &      52.7 &  -0.341 &   13&$-$                   &             online-G   &        52.9 &    -0.342 &  13&$-$                    &             online-G   &       52.6 &   -0.340 \\
&  14&       UnsupTartu      &      34.6 &  -0.950 &   14&$-$                   &        UnsupTartu      &        34.4 &    -0.959 &  14&$-$                    &        UnsupTartu      &       34.8 &   -0.941 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{English$\rightarrow$Estonian}}\\\\
& \# & SYSTEM             &   RAW.WMT &   Z.WMT & \# &$\uparrow\downarrow$      &  SYSTEM             &     RAW.ORG &     Z.ORG & \# &$\uparrow\downarrow$      &   SYSTEM            &    RAW.TRS &    Z.TRS \\\hline\hline
&   1&  tilde-nc-nmt      &      64.9 &   0.549 &   1& $-$                      &   tilde-nc-nmt      &        60.8 &     0.416 &   1& $-$                      &   tilde-nc-nmt      &       68.8 &    0.676 \\
&   2&          NICT      &      62.1 &   0.453 &    & $-$                      &           NICT      &        59.2 &     0.346 &   2& $-$                      &           NICT      &       64.9 &    0.558 \\
&    &   tilde-c-nmt      &      61.6 &   0.427 &    & $-$                      &    tilde-c-nmt      &        58.5 &     0.317 &    & $1^{\uparrow}$           &         M4t1ss      &       64.9 &    0.545 \\
&    &        M4t1ss      &      61.2 &   0.418 &    & $-$                      &         M4t1ss      &        57.5 &     0.289 &    & $1^{\downarrow}$         &    tilde-c-nmt      &       64.6 &    0.534 \\
&   5&         Aalto      &      58.6 &   0.340 &    & $-$                      &          Aalto      &        55.1 &     0.213 &    & $1^{\uparrow}$           &   HY-NMT-en-et      &       62.7 &    0.464 \\
&    &  HY-NMT-en-et      &      58.6 &   0.329 &    & $1^{\uparrow}$           &          uedin      &        54.7 &     0.198 &    & $1^{\downarrow}$         &          Aalto      &       62.1 &    0.463 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}} 
&    &         uedin      &      57.5 &   0.295 &    & $1^{\downarrow}$         &   HY-NMT-en-et      &        54.5 &     0.190 &    & $-$                      &          uedin      &       60.2 &    0.390 \\
&   8&    CUNI-Kocmi      &      55.5 &   0.216 &    & $-$                      &     CUNI-Kocmi      &        54.4 &     0.174 &   8& $1^{\uparrow}$           &       talp-upc      &       57.9 &    0.292 \\
&    &      talp-upc      &      54.6 &   0.181 &   9& $-$                      &       talp-upc      &        51.2 &     0.068 &    & $1^{\downarrow}$         &     CUNI-Kocmi      &       56.7 &    0.258 \\
&  10&         online-B   &      52.1 &   0.097 &    & $-$                      &          online-B   &        49.1 &    -0.010 &    & $-$                      &          online-B   &       55.1 &    0.201 \\
&  11& neurotolge.ee      &      45.7 &  -0.132 &  11& $-$                      &  neurotolge.ee      &        43.6 &    -0.201 &  11& $1^{\uparrow}$           &          online-A   &       48.4 &   -0.047 \\
&  12&         online-A   &      43.8 &  -0.195 &  12& $-$                      &          online-A   &        39.2 &    -0.347 &    & $1^{\downarrow}$         &  neurotolge.ee      &       47.8 &   -0.064 \\
&  13&         online-G   &      37.6 &  -0.406 &  13& $-$                      &          online-G   &        34.7 &    -0.508 &  13& $-$                      &          online-G   &       40.5 &   -0.305 \\
&  14&        parfda      &      34.3 &  -0.520 &  14& $-$                      &         parfda      &        31.8 &    -0.604 &  14& $-$                      &         parfda      &       36.7 &   -0.437 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{Finnish$\rightarrow$English}}\\\\
& \# &       SYSTEM          &   RAW.WMT &   Z.WMT & \# & $\uparrow\downarrow$  &        SYSTEM         &     RAW.ORG &     Z.ORG & \# & $\uparrow\downarrow$   &        SYSTEM          &    RAW.TRS &    Z.TRS \\\hline\hline

&   1&     online-B          &      66.9 &   0.095 &   1& $-$  &      online-B         &        63.7 &    -0.005 &   1& $2^{\uparrow}$                          &      online-G          &       69.9 &    0.220 \\
&    &   uedin-pbmt          &      66.3 &   0.087 &    & $-$  &    uedin-pbmt         &        63.1 &    -0.034 &    & $-$                                     &    uedin-pbmt          &       69.6 &    0.210 \\
&    &     online-G          &      66.4 &   0.084 &    & $-$  &      online-G         &        62.9 &    -0.051 &    & $1^{\uparrow}$                          &       UH-opus          &       70.0 &    0.207 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt16}}}} 
&    &      UH-opus          &      65.9 &   0.065 &    & $-$  &       UH-opus         &        61.8 &    -0.078 &    & $3^{\downarrow}$                        &      online-B          &       70.1 &    0.195 \\
&   5&    PROMT-SMT          &      62.9 &  -0.037 &   5& $-$  &     PROMT-SMT         &        60.3 &    -0.136 &   5& $-$                                     &     PROMT-SMT          &       65.5 &    0.063 \\
&   6& uedin-syntax          &      61.5 &  -0.090 &    & $-$  &  uedin-syntax         &        59.0 &    -0.174 &   6& $-$                                     &  uedin-syntax          &       64.0 &   -0.007 \\
&    &  UH-factored          &      61.2 &  -0.098 &    & $-$  &   UH-factored         &        58.6 &    -0.180 &    & $-$                                     &   UH-factored          &       63.7 &   -0.016 \\
&    &     online-A          &      60.6 &  -0.126 &    & $-$  &      online-A         &        58.1 &    -0.208 &    & $-$                                     &      online-A          &       63.2 &   -0.044 \\
&   9&     jhu-pbmt          &      52.7 &  -0.391 &   9& $-$  &      jhu-pbmt         &        51.8 &    -0.425 &   9& $-$                                     &      jhu-pbmt          &       53.6 &   -0.357 \\
\hline
&   1& online-B              &      73.8 &   0.407 &   1& $-$  &     online-B          &        71.7 &     0.324 &   1& $-$  &      online-B          &       76.0 &    0.490 \\
&   2& online-G              &      67.5 &   0.220 &   2& $-$  &     online-G          &        63.8 &     0.086 &   2& $-$  &      online-G          &       71.2 &    0.358 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}} 
&   3& online-A              &      62.6 &   0.041 &   3& $-$  &     online-A          &        59.3 &    -0.066 &   3& $-$  &      online-A          &       66.0 &    0.151 \\
&   4& TALP-UPC              &      58.8 &  -0.095 &    & $-$  &  TALP-UPC             &        58.2 &    -0.120 &   4& $-$  &   TALP-UPC             &       59.5 &   -0.069 \\
&   5& Hunter-MT             &      52.1 &  -0.316 &   5& $-$  & Hunter-MT             &        49.3 &    -0.396 &   5& $-$  &  Hunter-MT             &       55.0 &   -0.237 \\
&   6& apertium              &      44.6 &  -0.559 &   6& $-$  & apertium              &        42.1 &    -0.648 &   6& $-$  & apertium               &       47.1 &   -0.469 \\     
\hline
&   1&         NICT          &      75.2 &   0.153 &   1& $-$                   &          NICT         &        72.8 &     0.086 &   1& $-$  &          NICT          &       77.5 &    0.218 \\
&    & HY-NMT-fi-en          &      74.4 &   0.128 &    & $-$                   &  HY-NMT-fi-en         &        72.2 &     0.044 &    & $-$  &  HY-NMT-fi-en          &       76.7 &    0.216 \\
&    &        uedin          &      74.0 &   0.103 &    & $3^{\uparrow}$        &      talp-upc         &        71.7 &     0.028 &    & $-$  &         uedin          &       77.4 &    0.200 \\
&    &   CUNI-Kocmi          &      72.7 &   0.083 &    & $3^{\uparrow}$        &         online-A      &        71.2 &     0.027 &    & $-$  &    CUNI-Kocmi          &       76.2 &    0.187 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}} 
&    &        online-B       &      72.9 &   0.078 &    & $-$                   &         online-B      &        71.2 &     0.020 &    & $-$  &         online-B       &       74.5 &    0.136 \\
&    &     talp-upc          &      71.9 &   0.047 &    & $3^{\downarrow}$      &         uedin         &        70.7 &     0.008 &   6& $-$  &      talp-upc          &       72.1 &    0.066 \\
&    &        online-A       &      71.5 &   0.045 &    & $3^{\downarrow}$      &    CUNI-Kocmi         &        69.2 &    -0.024 &    & $-$  &         online-A       &       71.9 &    0.064 \\
&   8&        online-G       &      66.1 &  -0.134 &   8& $-$                   &         online-G      &        63.0 &    -0.250 &   8& $-$  &         online-G       &       69.2 &   -0.019 \\
&   9&      JUCBNMT          &      58.9 &  -0.404 &   9& $-$                   &       JUCBNMT         &        57.3 &    -0.480 &   9& $-$  &       JUCBNMT          &       60.6 &   -0.325 \\
           
\hline

\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{English$\rightarrow$Finnish}}\\\\
& \# & SYSTEM                       &   RAW.WMT &   Z.WMT & \# &$\uparrow\downarrow$    &  SYSTEM                       & RAW.ORG &     Z.ORG & \# &$\uparrow\downarrow$    &   SYSTEM                  &    RAW.TRS &    Z.TRS \\\hline\hline
&   1&                   online-B   &      59.6 &   0.378 &   1&$-$                     &                    online-B   &    54.5 &     0.209 &   1&$-$                     &                 online-B  &       65.2 &    0.561 \\
&    &                 HY-HNMT      &      57.8 &   0.305 &   2&$-$                     &                  HY-HNMT      &    51.7 &     0.096 &    &$-$                     &                  HY-HNMT  &       64.4 &    0.534 \\
&   3&                   online-G   &      51.6 &   0.090 &   3&$-$                     &                    online-G   &    48.5 &    -0.026 &   3&$2^{\uparrow}$          &       AaltoHnmtMulti      &       55.8 &    0.236 \\
&    & jhu-nmt-lattice              &      51.3 &   0.060 &   4&$-$                     &          jhu-nmt-lattice      &    46.4 &    -0.108 &    &$-$                     &          jhu-nmt-lattice  &       56.0 &    0.220 \\
&    &      AaltoHnmtMulti          &      49.3 &  -0.004 &    &$-$                     &       AaltoHnmtMulti          &    43.8 &    -0.208 &    &$2^{\downarrow}$        &                 online-G  &       54.6 &    0.201 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}} 
&   6&        AaltoHnmtFlatcat      &      46.4 &  -0.102 &    &$-$                     &         AaltoHnmtFlatcat      &    42.7 &    -0.245 &   6&$2^{\uparrow}$          &                   HY-SMT  &       51.3 &    0.085 \\
&    &                   online-A   &      46.7 &  -0.109 &    &$-$                     &                    online-A   &    42.6 &    -0.252 &    &$-$                     &                 online-A  &       51.0 &    0.041 \\
&    &                  HY-SMT      &      45.8 &  -0.115 &    &$1^{\uparrow}$          &                    HY-AH      &    40.6 &    -0.290 &    &$2^{\downarrow}$        &         AaltoHnmtFlatcat  &       49.8 &    0.031 \\
&    &                   HY-AH      &      43.5 &  -0.192 &    &$1^{\downarrow}$        &                   HY-SMT      &    40.4 &    -0.310 &    &$1^{\uparrow}$          &                 jhu-pbmt  &       46.8 &   -0.078 \\
&    &                jhu-pbmt      &      43.4 &  -0.204 &    &$-$                     &                 jhu-pbmt      &    40.5 &    -0.312 &    &$1^{\downarrow}$        &                    HY-AH  &       47.0 &   -0.078 \\
&  11&                TALP-UPC      &      40.8 &  -0.298 &  11&$-$                     &                 TALP-UPC      &    37.5 &    -0.413 &  11&$-$                     &                 TALP-UPC  &       44.1 &   -0.183 \\
&  12&  apertium                    &       8.0 &  -1.428 &  12&$-$                     &   apertium                    &    11.8 &    -1.293 &  12&$-$                     &   apertium                &        4.4 &   -1.554 \\    
\hline
&   1&                NICT          &      64.7 &   0.521 &   1&$-$                     &                 NICT          &    57.0 &     0.251 &   1&$-$                     &                 NICT      &       72.7 &    0.800 \\
&    &        HY-NMT-en-fi          &      63.1 &   0.466 &    &$-$                     &         HY-NMT-en-fi          &    56.5 &     0.232 &    &$-$                     &         HY-NMT-en-fi      &       69.6 &    0.696 \\
&   3&               uedin          &      59.2 &   0.324 &   3&$1^{\uparrow}$          &                Aalto          &    52.8 &     0.073 &    &$-$                     &                uedin      &       67.5 &    0.636 \\
&    &               Aalto          &      58.3 &   0.271 &    &$1^{\uparrow}$          &  HY-NMTtwostep                &    52.3 &     0.045 &   4&$1^{\uparrow}$          &  HY-NMTtwostep            &       64.0 &    0.492 \\
&    & HY-NMTtwostep                &      57.9 &   0.258 &    &$1^{\uparrow}$          &             talp-upc          &    52.4 &     0.044 &    &$1^{\downarrow}$        &                Aalto      &       64.0 &    0.477 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}} 
&    &            talp-upc          &      57.4 &   0.238 &    &$3^{\downarrow}$        &                uedin          &    51.6 &     0.033 &    &$-$                     &             talp-upc      &       62.3 &    0.430 \\
&    &          CUNI-Kocmi          &      55.9 &   0.184 &    &$-$                     &           CUNI-Kocmi          &    51.5 &     0.016 &    &$1^{\uparrow}$          &                online-B   &       63.0 &    0.421 \\
&    &               online-B       &      56.6 &   0.183 &    &$-$                     &                online-B       &    51.0 &    -0.027 &    &$1^{\downarrow}$        &           CUNI-Kocmi      &       60.8 &    0.368 \\
&   9&               online-A       &      45.9 &  -0.212 &   9&$1^{\uparrow}$          &                online-G       &    41.2 &    -0.375 &   9&$-$                     &                online-A   &       52.7 &    0.032 \\
&    &               online-G       &      45.3 &  -0.233 &  10&$1^{\downarrow}$        &                online-A       &    39.6 &    -0.438 &  10&$-$                     &                online-G   &       50.1 &   -0.070 \\
&  11&        HY-SMT-en-fi          &      42.7 &  -0.334 &    &$1^{\uparrow}$          &          HY-AH-en-fi          &    38.9 &    -0.460 &    &$-$                     &         HY-SMT-en-fi      &       48.7 &   -0.123 \\
&    &         HY-AH-en-fi          &      41.5 &  -0.369 &    &$1^{\downarrow}$        &         HY-SMT-en-fi          &    37.1 &    -0.528 &  12&$-$                     &          HY-AH-en-fi      &       44.3 &   -0.272 \\

\hline

\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{German$\rightarrow$English}}\\\\
& \# & SYSTEM                 &   RAW.WMT &   Z.WMT & \# &$\uparrow\downarrow$  &        SYSTEM           &     RAW.ORG &     Z.ORG & \#  &$\uparrow\downarrow$  &        SYSTEM           &    RAW.TRS &    Z.TRS \\\hline\hline
&   1&    uedin-nmt           &      75.8 &   0.204 &   1&$-$                   &     uedin-nmt           &        71.7 &     0.051 &    1& $-$                  &     uedin-nmt           &       79.9 &    0.357 \\
&   2&     online-A           &      72.7 &   0.095 &   2&$-$                   &      online-A           &        68.4 &    -0.046 &    2& $1^{\uparrow}$       &      online-B           &       77.2 &    0.251 \\
&    &     online-B           &      72.2 &   0.086 &    &$-$                   &      online-B           &        67.3 &    -0.079 &     & $1^{\uparrow}$       &  uedin-syntax           &       76.4 &    0.240 \\
&    & uedin-syntax           &      71.5 &   0.065 &    &$-$                   &  uedin-syntax           &        66.6 &    -0.108 &     & $1^{\uparrow}$       &           KIT           &       76.6 &    0.237 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt16}}}} 
&    &          KIT           &      71.4 &   0.062 &    &$-$                   &           KIT           &        66.2 &    -0.112 &     & $3^{\downarrow}$     &      online-A           &       77.0 &    0.235 \\
&    &   uedin-pbmt           &      70.9 &   0.042 &    &$2^{\uparrow}$        &      online-G           &        66.1 &    -0.120 &     & $-$                  &    uedin-pbmt           &       75.6 &    0.204 \\
&    &     jhu-pbmt           &      70.5 &   0.019 &    &$1^{\downarrow}$      &    uedin-pbmt           &        66.1 &    -0.122 &     & $-$                  &      jhu-pbmt           &       74.6 &    0.171 \\
&    &     online-G           &      70.2 &   0.009 &    &$1^{\downarrow}$      &      jhu-pbmt           &        66.3 &    -0.133 &     & $-$                  &      online-G           &       74.2 &    0.139 \\
&   9&     online-F           &      64.0 &  -0.204 &   9&$-$                   &      online-F           &        61.4 &    -0.291 &    9& $-$                  &      online-F           &       66.6 &   -0.118 \\
&    &   jhu-syntax           &      62.4 &  -0.261 &  10&$-$                   &    jhu-syntax           &        58.4 &    -0.395 &     & $-$                  &    jhu-syntax           &       66.4 &   -0.127 \\
\hline
&   1&             online-B   &      78.2 &   0.213 &   1&$-$                   &              online-B   &        75.8 &     0.125 &    1& $-$                 &              online-B   &       80.4 &    0.298 \\
&   2&             online-A   &      76.6 &   0.169 &   2&$1^{\uparrow}$        &                KIT      &        73.7 &     0.071 &     & $2^{\uparrow}$      &          uedin-nmt      &       80.4 &    0.294 \\
&    &               KIT      &      76.6 &   0.165 &    &$1^{\downarrow}$      &              online-A   &        74.1 &     0.069 &     & $1^{\downarrow}$    &              online-A   &       79.1 &    0.269 \\
&    &         uedin-nmt      &      76.6 &   0.162 &    &$-$                   &          uedin-nmt      &        72.8 &     0.029 &     & $1^{\downarrow}$    &                KIT      &       79.6 &    0.262 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}} 
&    & RWTH-nmt               &      75.8 &   0.131 &    &$-$                   &  RWTH-nmt               &        73.0 &     0.021 &     & $-$                 &  RWTH-nmt               &       78.7 &    0.240 \\
&    &           SYSTRAN      &      74.5 &   0.098 &    &$-$                   &            SYSTRAN      &        71.0 &    -0.021 &     & $-$                 &            SYSTRAN      &       78.0 &    0.220 \\
&   7&          LIUM-NMT      &      72.9 &   0.029 &    &$-$                   &           LIUM-NMT      &        70.4 &    -0.050 &    7& $-$                 &           LIUM-NMT      &       75.5 &    0.110 \\
&   8&          TALP-UPC      &      70.2 &  -0.058 &   8&$-$                   &           TALP-UPC      &        67.0 &    -0.162 &    8& $1^{\uparrow}$      &              online-G   &       74.0 &    0.080 \\
&    &             online-G   &      69.8 &  -0.072 &    &$1^{\uparrow}$        &              C-3MA      &        66.3 &    -0.210 &     & $1^{\downarrow}$    &           TALP-UPC      &       73.3 &    0.044 \\
&    &             C-3MA      &      68.6 &  -0.103 &    &$1^{\downarrow}$      &              online-G   &        65.6 &    -0.227 &     & $-$                 &              C-3MA      &       70.9 &    0.004 \\
&  11&             online-F   &      64.1 &  -0.260 &  11&$-$                   &              online-F   &        62.5 &    -0.325 &   11& $-$                 &              online-F   &       65.9 &   -0.192 \\
\hline
&   1&           RWTH         &      79.9 &   0.413 &   1&$-$                   &            RWTH         &        76.1 &     0.281 &    1& $1^{\uparrow}$      &            UCAM         &       84.2 &    0.553 \\
&    &           UCAM         &      79.4 &   0.395 &   2&$-$                   &            UCAM         &        74.6 &     0.234 &     & $1^{\downarrow}$    &            RWTH         &       83.5 &    0.540 \\
&    &            NTT         &      78.2 &   0.359 &    &$1^{\uparrow}$        &           online-B      &        72.8 &     0.199 &     & $-$                 &             NTT         &       83.0 &    0.523 \\
&    &          online-B      &      77.3 &   0.346 &    &$1^{\downarrow}$      &             NTT         &        73.4 &     0.196 &     & $2^{\uparrow}$      &             JHU         &       82.7 &    0.504 \\
&    &       MLLP-UPV         &      77.4 &   0.321 &    &$3^{\uparrow}$        &           online-Y      &        72.8 &     0.181 &     & $1^{\downarrow}$    &           online-B      &       81.8 &    0.497 \\
&    &            JHU         &      77.0 &   0.317 &    &$1^{\downarrow}$      &        MLLP-UPV         &        73.4 &     0.179 &     & $4^{\uparrow}$      &           uedin         &       82.2 &    0.494 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}} 
&    &     Ubiqus-NMT         &      76.9 &   0.315 &    &$-$                   &      Ubiqus-NMT         &        72.4 &     0.172 &     & $2^{\downarrow}$    &        MLLP-UPV         &       81.6 &    0.471 \\
&    &          online-Y      &      76.7 &   0.310 &    &$1^{\uparrow}$        &           online-A      &        71.4 &     0.126 &     & $1^{\downarrow}$    &      Ubiqus-NMT         &       81.5 &    0.458 \\
&   9&          online-A      &      75.7 &   0.268 &    &$3^{\downarrow}$      &             JHU         &        71.0 &     0.120 &     & $1^{\downarrow}$    &           online-Y      &       80.6 &    0.440 \\
&    &          uedin         &      75.4 &   0.261 &  10&$-$                   &           uedin         &        68.7 &     0.032 &     & $1^{\downarrow}$    &           online-A      &       80.1 &    0.411 \\
&  11&        LMU-nmt         &      72.5 &   0.162 &    &$1^{\uparrow}$        &  NJUNMT-private         &        68.9 &     0.029 &     & $-$                 &         LMU-nmt         &       78.7 &    0.364 \\
&    & NJUNMT-private         &      72.2 &   0.149 &  12&$1^{\downarrow}$      &         LMU-nmt         &        66.3 &    -0.035 &   12& $-$                 &  NJUNMT-private         &       75.6 &    0.270 \\
&  13&          online-G      &      65.2 &  -0.074 &  13&$-$                   &           online-G      &        59.8 &    -0.244 &   13& $-$                 &           online-G      &       70.4 &    0.092 \\
&  14&          online-F      &      58.5 &  -0.296 &  14&$-$                   &           online-F      &        56.1 &    -0.378 &   14& $-$                 &           online-F      &       60.8 &   -0.214 \\
&  15&   RWTH-UNSUPER         &      45.4 &  -0.752 &  15&$-$                   &    RWTH-UNSUPER         &        41.1 &    -0.883 &   15& $-$                 &    RWTH-UNSUPER         &       49.6 &   -0.624 \\
&  16&      LMU-unsup         &      42.7 &  -0.835 &  16&$-$                   &       LMU-unsup         &        38.7 &    -0.972 &   16& $-$                 &       LMU-unsup         &       46.7 &   -0.697 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{English$\rightarrow$German}}\\\\
& \# & SYSTEM                   &   RAW.WMT &   Z.WMT & \# &$\uparrow\downarrow$    &  SYSTEM                     &     RAW.ORG &     Z.ORG & \# &$\uparrow\downarrow$  &   SYSTEM &  RAW.TRS         &  Z.TRS \\\hline\hline  
&   1&    LMU-nmt-reranked      &      72.9 &   0.257 &   1&$-$                     &     LMU-nmt-reranked        &        68.8 &     0.101 &   1& $-$                  &     LMU-nmt-reranked        &       77.3 &    0.423 \\
&   2&               online-B   &      70.2 &   0.158 &    &$-$                     &                online-B     &        66.9 &     0.052 &    & $1^{\uparrow}$       &            uedin-nmt        &       75.9 &    0.356 \\
&    &           uedin-nmt      &      69.8 &   0.139 &    &$-$                     &            uedin-nmt        &        65.0 &    -0.036 &    & $1^{\downarrow}$     &                online-B     &       74.4 &    0.294 \\
&    &             SYSTRAN      &      68.9 &   0.092 &    &$-$                     &              SYSTRAN        &        64.4 &    -0.059 &    & $1^{\uparrow}$       &       LMU-nmt-single        &       73.3 &    0.280 \\
&    &      LMU-nmt-single      &      66.9 &   0.035 &    &$4^{\uparrow}$          &    RWTH-nmt                 &        61.9 &    -0.149 &    & $1^{\downarrow}$     &              SYSTRAN        &       73.9 &    0.256 \\
&    &                 KIT      &      66.7 &   0.022 &    &$1^{\uparrow}$          &                  xmu        &        62.1 &    -0.151 &    & $-$                  &                  KIT        &       72.2 &    0.238 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}} 
&    &                 xmu      &      66.4 &   0.015 &    &$2^{\downarrow}$        &       LMU-nmt-single        &        61.7 &    -0.164 &    & $1^{\uparrow}$       &             LIUM-NMT        &       73.0 &    0.238 \\
&    &            LIUM-NMT      &      66.6 &   0.006 &    &$-$                     &             LIUM-NMT        &        61.7 &    -0.172 &    & $1^{\downarrow}$     &                  xmu        &       70.3 &    0.165 \\
&    &   RWTH-nmt               &      66.0 &  -0.003 &    &$3^{\downarrow}$        &                  KIT        &        61.7 &    -0.174 &    & $-$                  &    RWTH-nmt                 &       70.6 &    0.162 \\
&  10&               online-A   &      60.1 &  -0.233 &  10&$1^{\uparrow}$          &     PROMT-Rule-based        &        55.6 &    -0.406 &  10& $-$                  &                online-A     &       65.2 &   -0.041 \\
&    &    PROMT-Rule-based      &      60.3 &  -0.234 &    &$2^{\uparrow}$          &        fbk-nmt-combi        &        55.5 &    -0.406 &    & $-$                  &     PROMT-Rule-based        &       64.9 &   -0.064 \\
&    &               C-3MA      &      58.9 &  -0.270 &    &$2^{\downarrow}$        &                online-A     &        55.2 &    -0.418 &    & $-$                  &                C-3MA        &       63.8 &   -0.082 \\
&    & fbk-nmt-combi            &      58.1 &  -0.301 &    &$1^{\downarrow}$        &                C-3MA        &        54.6 &    -0.437 &    & $-$                  &  fbk-nmt-combi              &       61.5 &   -0.162 \\
&    &            TALP-UPC      &      55.2 &  -0.391 &  14&$1^{\uparrow}$          &                online-F     &        51.5 &    -0.570 &    & $-$                  &             TALP-UPC        &       60.5 &   -0.184 \\
&    &               online-F   &      54.9 &  -0.440 &    &$1^{\downarrow}$        &             TALP-UPC        &        50.3 &    -0.585 &    & $-$                  &                online-F     &       58.5 &   -0.303 \\
&    &               online-G   &      53.2 &  -0.491 &    &$-$                     &                online-G     &        48.8 &    -0.660 &    & $-$                  &                online-G     &       57.3 &   -0.332 \\
\hline
&   1&                 online-Z &      85.5 &   0.653 &   1&$-$                     &                  online-Z   &      83.6 &     0.587 &   1&$-$                     &                  online-Z     &       87.4 &    0.719 \\
&   2&                 online-B &      82.2 &   0.561 &    &$-$                     &                  online-B   &      81.9 &     0.544 &   2&$3^{\uparrow}$          &                   UCAM        &       84.1 &    0.599 \\
&    &      Microsoft-Marian    &      81.9 &   0.551 &    &$-$                     &       Microsoft-Marian      &      81.6 &     0.533 &    &$1^{\downarrow}$        &                  online-B     &       82.5 &    0.578 \\
&    & MMT-production           &      81.6 &   0.539 &    &$-$                     &  MMT-production             &      81.5 &     0.522 &    &$2^{\uparrow}$          &                    NTT        &       82.5 &    0.578 \\
&    &                  UCAM    &      82.3 &   0.537 &    &$-$                     &                   UCAM      &      80.3 &     0.475 &    &$2^{\downarrow}$        &       Microsoft-Marian        &       82.2 &    0.568 \\
&    &                   NTT    &      80.2 &   0.491 &    &$-$                     &                    NTT      &      78.1 &     0.409 &    &$2^{\downarrow}$        &  MMT-production               &       81.7 &    0.556 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}} 
&    &                   KIT    &      79.3 &   0.454 &    &$1^{\uparrow}$          &                  online-Y   &      77.7 &     0.403 &    &$-$                     &                    KIT        &       81.1 &    0.525 \\
&   8&                 online-Y &      77.7 &   0.396 &    &$1^{\downarrow}$        &                    KIT      &      77.5 &     0.383 &    &$1^{\uparrow}$          &                    JHU        &       80.2 &    0.497 \\
&    &                   JHU    &      76.7 &   0.377 &    &$1^{\uparrow}$          &                  uedin      &      74.3 &     0.298 &   9&$1^{\uparrow}$          &                  uedin        &       78.3 &    0.405 \\
&    &                 uedin    &      76.3 &   0.352 &    &$1^{\downarrow}$        &                    JHU      &      73.5 &     0.265 &    &$2^{\downarrow}$        &                  online-Y     &       77.7 &    0.389 \\
&  11&               LMU-nmt    &      71.8 &   0.213 &  11&$-$                     &                LMU-nmt      &      68.7 &     0.103 &    &$-$                     &                LMU-nmt        &       74.6 &    0.317 \\
&  12&                 online-A &      67.4 &   0.060 &  12&$-$                     &                  online-A   &      62.9 &    -0.087 &  12&$-$                     &                  online-A     &       71.9 &    0.208 \\
&  13&                 online-F &      53.2 &  -0.385 &  13&$-$                     &                  online-F   &      50.7 &    -0.463 &  13&$-$                     &                  online-F     &       55.6 &   -0.309 \\
&    &                 online-G &      53.8 &  -0.416 &    &$-$                     &                  online-G   &      51.3 &    -0.505 &    &$-$                     &                  online-G     &       56.4 &   -0.326 \\
&  15&          RWTH-UNSUPER    &      36.7 &  -0.966 &  15&$-$                     &           RWTH-UNSUPER      &      34.8 &    -1.002 &  15&$-$                     &           RWTH-UNSUPER        &       38.7 &   -0.930 \\
&  16&             LMU-unsup    &      32.6 &  -1.122 &  16&$-$                     &              LMU-unsup      &      30.0 &    -1.193 &  16&$-$                     &              LMU-unsup        &       35.1 &   -1.056 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{Latvian$\rightarrow$English}}\\\\
& \# &                      SYSTEM &   RAW.WMT &   Z.WMT & \# &$\uparrow\downarrow$ &  SYSTEM                      &  RAW.ORG    &     Z.ORG & \# &$\uparrow\downarrow$ &  SYSTEM                     &  RAW.TRS   &    Z.TRS \\\hline\hline
&   1&                  online-B   &      76.2 &   0.266 &   1&$-$                  &                   online-B   &        75.8 &     0.266 &   1&$1^{\uparrow}$       & tilde-nc-nmt-smt            &       76.8 &    0.268 \\
&    & tilde-nc-nmt-smt            &      76.2 &   0.245 &    &$-$                  &  tilde-nc-nmt-smt            &        75.5 &     0.222 &    &$1^{\downarrow}$     &                  online-B   &       76.5 &    0.267 \\
&   3&               uedin-nmt     &      71.4 &   0.087 &   3&$1^{\uparrow}$       &   tilde-c-nmt-smt            &        69.8 &     0.043 &   3&$-$                  &               uedin-nmt     &       74.0 &    0.168 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}} 
&    &  tilde-c-nmt-smt            &      71.0 &   0.083 &    &$1^{\downarrow}$     &                uedin-nmt     &        68.8 &     0.007 &   4&$-$                  &  tilde-c-nmt-smt            &       72.1 &    0.121 \\
&   5&                  online-A   &      67.3 &  -0.039 &   5&$-$                  &                   online-A   &        64.5 &    -0.142 &    &$-$                  &                  online-A   &       70.0 &    0.062 \\
&   6&                jhu-pbmt     &      64.4 &  -0.137 &    &$-$                  &                 jhu-pbmt     &        63.1 &    -0.185 &   6&$-$                  &                jhu-pbmt     &       65.8 &   -0.089 \\
&   7&                   C-3MA     &      63.4 &  -0.187 &    &$-$                  &                    C-3MA     &        62.5 &    -0.223 &    &$1^{\uparrow}$       &               Hunter-MT     &       63.9 &   -0.134 \\
&    &               Hunter-MT     &      62.2 &  -0.199 &    &$-$                  &                Hunter-MT     &        60.3 &    -0.264 &    &$1^{\downarrow}$     &                   C-3MA     &       64.2 &   -0.153 \\
&   9&                   PJATK     &      56.3 &  -0.436 &   9&$-$                  &                    PJATK     &        53.5 &    -0.554 &   9&$-$                  &                   PJATK     &       59.1 &   -0.316 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{English$\rightarrow$Latvian}}\\\\
& \# & SYSTEM                       &  RAW.WMT  &  Z.WMT  & \# &$\uparrow\downarrow$    &  SYSTEM                       &  RAW.ORG    &  Z.ORG    & \# &$\uparrow\downarrow$&   SYSTEM                      &  RAW.TRS   &    Z.TRS \\\hline\hline
&   1& tilde-nc-nmt-smt             &      54.4 &   0.196 &   1&$-$                     &  tilde-nc-nmt-smt             &        43.2 &    -0.168 &   1&$-$                 &  tilde-nc-nmt-smt             &       66.1 &    0.579 \\
&    &                   online-B   &      51.6 &   0.121 &    &$-$                     &                    online-B   &        40.6 &    -0.222 &    &$1^{\uparrow}$      &   tilde-c-nmt-smt             &       64.9 &    0.519 \\
&    &  tilde-c-nmt-smt             &      51.1 &   0.104 &    &$1^{\uparrow}$          &      limsi-factored-norm      &        41.3 &    -0.235 &    &$1^{\downarrow}$    &                    online-B   &       63.1 &    0.484 \\
&    &     limsi-factored-norm      &      50.8 &   0.075 &    &$3^{\uparrow}$          &       usfd-consensus-kit      &        40.4 &    -0.244 &    &$1^{\uparrow}$      &      usfd-consensus-qt21      &       61.0 &    0.413 \\
&    &     usfd-consensus-qt21      &      50.0 &   0.058 &    &$2^{\downarrow}$        &   tilde-c-nmt-smt             &        39.2 &    -0.255 &    &$1^{\downarrow}$    &      limsi-factored-norm      &       61.0 &    0.410 \\
&    & QT21-System-Combi            &      47.1 &  -0.014 &    &$1^{\downarrow}$        &      usfd-consensus-qt21      &        40.0 &    -0.264 &    &$-$                 &  QT21-System-Combi            &       58.8 &    0.346 \\
&    &      usfd-consensus-kit      &      47.3 &  -0.027 &    &$2^{\uparrow}$          &                uedin-nmt      &        39.1 &    -0.271 &    &$-$                 &       usfd-consensus-kit      &       54.7 &    0.205 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}} 
&    &                     KIT      &      45.7 &  -0.063 &    &$-$                     &                      KIT      &        37.1 &    -0.321 &    &$-$                 &                      KIT      &       54.5 &    0.200 \\
&    &               uedin-nmt      &      45.2 &  -0.072 &    &$3^{\downarrow}$        &  QT21-System-Combi            &        36.8 &    -0.334 &    &$1^{\uparrow}$      &             tilde-nc-smt      &       55.1 &    0.183 \\
&    &            tilde-nc-smt      &      44.9 &  -0.099 &    &$-$                     &             tilde-nc-smt      &        34.5 &    -0.387 &    &$1^{\downarrow}$    &                uedin-nmt      &       52.6 &    0.168 \\
&    &               LIUM-FNMT      &      43.2 &  -0.157 &    &$1^{\uparrow}$          &                 LIUM-NMT      &        35.7 &    -0.461 &    &$-$                 &                LIUM-FNMT      &       51.7 &    0.125 \\
&    &                LIUM-NMT      &      43.0 &  -0.198 &    &$1^{\downarrow}$        &                LIUM-FNMT      &        34.0 &    -0.464 &    &$-$                 &                 LIUM-NMT      &       50.0 &    0.055 \\
&    &                 HY-HNMT      &      40.1 &  -0.253 &    &$-$                     &                  HY-HNMT      &        30.2 &    -0.572 &    &$-$                 &                  HY-HNMT      &       47.8 &   -0.005 \\
&    &                   online-A   &      37.5 &  -0.341 &    &$-$                     &                    online-A   &        30.0 &    -0.573 &    &$1^{\uparrow}$      &                 jhu-pbmt      &       44.5 &   -0.099 \\
&    &                jhu-pbmt      &      36.1 &  -0.368 &    &$-$                     &                 jhu-pbmt      &        28.2 &    -0.618 &    &$1^{\downarrow}$    &                    online-A   &       44.5 &   -0.124 \\
&    &                   C-3MA      &      33.3 &  -0.457 &  16&$-$                     &                    C-3MA     &        24.6 &    -0.735 &    & $-$                 &                   C-3MA      &       41.3 &   -0.201 \\
&  17&                   PJATK      &      18.8 &  -0.947 &  17&$-$                     &                    PJATK     &        13.9 &    -1.138 &  17& $-$                 &                   PJATK      &       23.8 &   -0.752 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{Romanian$\rightarrow$English}}\\\\
& \# & SYSTEM       &  RAW.WMT  &  Z.WMT  & \# &$\uparrow\downarrow$&  SYSTEM       &     RAW.ORG &     Z.ORG & \#  &$\uparrow\downarrow$&   SYSTEM      &  RAW.TRS   &    Z.TRS \\\hline\hline
&   1&     online-B &      73.9 &   0.129 &   1&$-$&      online-B &        73.5 &     0.117 &   1&$-$              &      online-B &       74.4 &    0.140 \\
&   2&    uedin-nmt &      71.2 &   0.044 &   2&$-$&     uedin-nmt &        70.9 &     0.037 &   2&$1^{\uparrow}$   &    uedin-pbmt &       72.1 &    0.063 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt16}}}} 
&    &   uedin-pbmt &      71.0 &   0.025 &    &$-$&    uedin-pbmt &        69.9 &    -0.013 &    &$2^{\uparrow}$   &      online-A &       72.2 &    0.058 \\
&    & uedin-syntax &      69.9 &  -0.000 &    &$-$&  uedin-syntax &        68.6 &    -0.031 &    &$2^{\downarrow}$ &     uedin-nmt &       71.4 &    0.052 \\
&    &     online-A &      69.7 &  -0.012 &    &$-$&      online-A &        67.2 &    -0.082 &    &$1^{\downarrow}$ &  uedin-syntax &       71.2 &    0.030 \\
&   6&        LIMSI &      66.7 &  -0.123 &   6&$-$&         LIMSI &        63.1 &    -0.257 &    &$-$              &         LIMSI &       70.3 &    0.012 \\
&    &     jhu-pbmt &      65.7 &  -0.160 &    &$-$&      jhu-pbmt &        60.6 &    -0.306 &    &$-$              &      jhu-pbmt &       70.8 &   -0.012 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{Russian$\rightarrow$English}}\\\\
& \# & SYSTEM                  &  RAW.WMT  &  Z.WMT  & \# &$\uparrow\downarrow$ &  SYSTEM                 &  RAW.ORG    &  Z.ORG    & \# &$\uparrow\downarrow$  &   SYSTEM                 &    RAW.TRS &    Z.TRS \\\hline\hline
&   1&            online-G     &      74.2 &   0.115 &   1&$4^{\uparrow}$       &     PROMT-Rule-based    &        73.0 &     0.072 &   1&$-$                   &             online-G     &       76.0 &    0.172 \\
&    &           AMU-UEDIN     &      73.3 &   0.103 &    &$1^{\downarrow}$     &             online-G    &        72.5 &     0.058 &    &$-$                   &            AMU-UEDIN     &       74.6 &    0.155 \\
&    &            online-B     &      72.8 &   0.083 &    &$1^{\downarrow}$     &            AMU-UEDIN    &        72.0 &     0.051 &    &$-$                   &             online-B     &       74.8 &    0.142 \\
&    &                 NRC     &      72.7 &   0.060 &    &$1^{\downarrow}$     &             online-B    &        70.8 &     0.025 &    &$-$                   &                  NRC     &       75.0 &    0.140 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt16}}}} 
&   5&    PROMT-Rule-based     &      72.1 &   0.044 &    &$1^{\downarrow}$     &                  NRC    &        70.3 &    -0.020 &   5&$1^{\uparrow}$        &            uedin-nmt     &       72.3 &    0.061 \\
&    &           uedin-nmt     &      71.1 &   0.011 &    &$-$                  &            uedin-nmt    &        70.0 &    -0.039 &    &$1^{\uparrow}$        &             online-A     &       72.7 &    0.055 \\
&    &            online-A     &      70.8 &  -0.007 &    &$-$                  &             online-A    &        68.9 &    -0.069 &    &$1^{\uparrow}$        &    AFRL-MITLL-Phrase     &       72.2 &    0.030 \\
&    &   AFRL-MITLL-Phrase     &      70.1 &  -0.040 &    &$-$                  &    AFRL-MITLL-Phrase    &        67.9 &    -0.111 &   8&$3^{\downarrow}$      &     PROMT-Rule-based     &       71.3 &    0.016 \\
&    & AFRL-MITLL-contrast     &      69.3 &  -0.071 &    &$-$                  &  AFRL-MITLL-contrast    &        68.2 &    -0.125 &    &$-$                   &  AFRL-MITLL-contrast     &       70.5 &   -0.018 \\
&  10&            online-F     &      61.8 &  -0.322 &  10&$-$                  &             online-F    &        62.0 &    -0.295 &  10&$-$                   &             online-F     &       61.6 &   -0.349 \\
\hline
&   1&              online-B   &      82.0 &   0.271 &   1&$-$                  &               online-B  &        81.3 &     0.255 &   1&$-$&               online-B   &       82.6 &    0.288 \\
&   2&              online-G   &      77.6 &   0.126 &   2&$-$                  &               online-G  &        76.0 &     0.052 &   2&$-$&               online-G   &       79.1 &    0.196 \\
&   3&                NRC      &      76.5 &   0.081 &    &$-$                  &                 NRC     &        74.4 &    -0.001 &    &$-$&                 NRC      &       78.7 &    0.161 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}} 
&    &              online-A   &      76.1 &   0.057 &    &$-$                  &               online-A  &        74.3 &    -0.004 &    &$-$&               online-A   &       78.0 &    0.118 \\
&    & afrl-mitll-syscomb      &      74.9 &   0.017 &    &$1^{\uparrow}$       &  afrl-mitll-opennmt     &        73.8 &    -0.007 &    &$-$&  afrl-mitll-syscomb      &       76.8 &    0.087 \\
&    & afrl-mitll-opennmt      &      74.6 &   0.005 &    &$1^{\downarrow}$     &  afrl-mitll-syscomb     &        73.1 &    -0.053 &   6&$2^{\uparrow}$                &            jhu-pbmt      &       77.1 &    0.071 \\
&    &          uedin-nmt      &      74.2 &   0.002 &    &$-$                  &           uedin-nmt     &        72.3 &    -0.062 &    &$-$&           uedin-nmt      &       76.1 &    0.062 \\
&    &           jhu-pbmt      &      74.7 &  -0.011 &    &$-$                  &            jhu-pbmt     &        72.4 &    -0.091 &    &$1^{\downarrow}$              &  afrl-mitll-opennmt      &       75.3 &    0.017 \\
&   9&              online-F   &      65.9 &  -0.288 &   9&$-$                  &               online-F  &        65.8 &    -0.290 &   9&$-$&               online-F   &       66.0 &   -0.287 \\
\hline
&   1&           Alibaba       &      81.0 &   0.215 &   1&$-$&            Alibaba      &        80.9 &     0.197 &   1&$-$&            Alibaba      &       81.0 &    0.232 \\
&    &             online-B    &      80.3 &   0.192 &    &$-$&              online-B   &        80.2 &     0.185 &    &$-$&              online-B   &       80.3 &    0.199 \\
&    &             online-G    &      79.6 &   0.170 &    &$-$&              online-G   &        78.8 &     0.143 &    &$-$&              online-G   &       80.3 &    0.197 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}} 
&   4&             uedin       &      77.5 &   0.110 &    &$-$&              uedin      &        76.6 &     0.080 &   4&$-$&              uedin      &       78.3 &    0.141 \\
&   5&             online-A    &      76.2 &   0.034 &   5&$-$&              online-A   &        75.7 &     0.010 &   5&$-$&              online-A   &       76.6 &    0.058 \\
&   6& afrl-ruen-syscomb       &      74.1 &  -0.014 &    &$1^{\uparrow}$&                JHU      &        73.6 &    -0.026 &    &$-$&  afrl-ruen-syscomb      &       74.4 &    0.003 \\
&    &               JHU       &      73.7 &  -0.027 &    &$1^{\downarrow}$&  afrl-ruen-syscomb      &        73.7 &    -0.032 &    &$-$&                JHU      &       73.8 &   -0.029 \\
&   8&             online-F    &      64.2 &  -0.398 &   8&$-$&              online-F   &        66.0 &    -0.322 &   8&$-$&              online-F   &       62.5 &   -0.475 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{English$\rightarrow$Russian}}\\\\
& \# & SYSTEM                    &  RAW.WMT  &  Z.WMT  & \# &$\uparrow\downarrow$   &  SYSTEM                    &     RAW.ORG &     Z.ORG & \# &$\uparrow\downarrow$   &   SYSTEM                   &  RAW.TRS   &    Z.TRS \\\hline\hline
&   1&                online-B   &      75.4 &   0.402 &   1&$-$                    &                 online-B   &        69.6 &     0.202 &   1&$-$                    &                 online-B   &       81.2 &    0.601 \\
&   2&            uedin-nmt      &      68.2 &   0.166 &   2&$-$                    &             uedin-nmt      &        60.4 &    -0.091 &   2&$-$                    &             uedin-nmt      &       76.0 &    0.424 \\
&   3&                online-H   &      66.5 &   0.105 &    &$1^{\uparrow}$         &      PROMT-Rule-based      &        60.4 &    -0.105 &    &$-$                    &                 online-H   &       74.5 &    0.384 \\
&   4&     PROMT-Rule-based      &      65.9 &   0.080 &    &$1^{\uparrow}$         &                 online-A   &        59.2 &    -0.137 &   4&$2^{\uparrow}$         &                 online-G   &       73.6 &    0.326 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}} 
&    &                online-A   &      65.2 &   0.061 &    &$2^{\downarrow}$       &                 online-H   &        58.9 &    -0.159 &   5&$1^{\downarrow}$       &      PROMT-Rule-based      &       71.6 &    0.273 \\
&    &                online-G   &      65.2 &   0.054 &   6&$-$                    &                 online-G   &        56.9 &    -0.214 &    &$1^{\downarrow}$       &                 online-A   &       71.1 &    0.255 \\
&   7&             jhu-pbmt      &      62.6 &  -0.018 &    &$-$                    &              jhu-pbmt      &        54.6 &    -0.273 &    &$-$                    &              jhu-pbmt      &       70.6 &    0.240 \\
&   8& afrl-mitll-backtrans      &      57.3 &  -0.194 &   7&$-$                    &  afrl-mitll-backtrans      &        50.7 &    -0.418 &   8&$-$                    &  afrl-mitll-backtrans      &       63.9 &    0.032 \\
&   9&                online-F   &      46.5 &  -0.568 &   8&$-$                    &                 online-F   &        41.5 &    -0.740 &   9&$-$                    &                 online-F   &       51.4 &   -0.405 \\
\hline
&   1& Alibaba-ensemble          &      72.0 &   0.352 &   1&$-$                    &  Alibaba-ensemble          &        64.6 &     0.113 &   1&$-$                    &  Alibaba-ensemble          &       79.4 &    0.592 \\
&    &                online-G   &      71.4 &   0.324 &    &$-$                    &                   online-G &        64.3 &     0.075 &    &$-$                    &                   online-G &       78.5 &    0.570 \\
&   3&                online-B   &      66.8 &   0.159 &   3&$-$                    &                   online-B &        60.1 &    -0.049 &   3&$1^{\uparrow}$         &                   uedin    &       73.2 &    0.389 \\
&    &                uedin      &      66.0 &   0.144 &    &$-$                    &                   uedin    &        58.8 &    -0.101 &    &$1^{\downarrow}$       &                   online-B &       73.4 &    0.365 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}} 
&    &    PROMT-Marian           &      64.9 &   0.115 &    &$-$                    &     PROMT-Marian           &        58.0 &    -0.114 &    &$-$                    &     PROMT-Marian           &       72.1 &    0.355 \\
&   6&   PROMT-OpenNMT           &      63.9 &   0.066 &    &$-$                    &    PROMT-OpenNMT           &        56.5 &    -0.155 &    &$1^{\uparrow}$         &                   online-A &       70.8 &    0.292 \\
&   7&                  online-A &      62.2 &  -0.004 &   7&$1^{\uparrow}$         &        PROMT-Rule-based    &        53.7 &    -0.242 &    &$1^{\downarrow}$       &    PROMT-OpenNMT           &       71.0 &    0.279 \\
&   8&       PROMT-Rule-based    &      59.1 &  -0.075 &    &$1^{\downarrow}$       &                   online-A &        53.8 &    -0.292 &   8&$-$                    &        PROMT-Rule-based    &       64.8 &    0.097 \\
&   9&                  online-F &      44.5 &  -0.580 &   9&$-$                    &                   online-F &        42.5 &    -0.656 &   9&$-$                    &                   online-F &       46.5 &   -0.502 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{Turkish$\rightarrow$English}}\\\\
& \# &                  SYSTEM &  RAW.WMT  &  Z.WMT  & \# &$\uparrow\downarrow$ &  SYSTEM                  &  RAW.ORG    &     Z.ORG & \# &$\uparrow\downarrow$ &   SYSTEM                 &  RAW.TRS    &    Z.TRS \\\hline\hline
&   1&     online-B            &      57.1 &   0.163 &   1&$-$                  &      online-B            &        55.5 &     0.120 &   1&$-$                  &      online-B            &       58.7 &    0.205 \\
&   2&     online-G            &      55.0 &   0.109 &   2&$-$                  &      online-G            &        53.4 &     0.057 &    &$-$                  &      online-G            &       56.4 &    0.157 \\
&   3&     online-A            &      52.2 &   0.002 &    &$-$                  &      online-A            &        51.5 &    -0.009 &   3&$-$                  &      online-A            &       52.9 &    0.012 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt16}}}} 
&   4& tbtk-syscomb            &      49.6 &  -0.077 &   4&$2^{\uparrow}$       &    dvorkanton            &        48.8 &    -0.120 &    &$1^{\uparrow}$       &     PROMT-SMT            &       51.5 &   -0.015 \\
&    &    PROMT-SMT            &      49.2 &  -0.079 &    &$1^{\downarrow}$     &  tbtk-syscomb            &        48.8 &    -0.140 &    &$1^{\downarrow}$     &  tbtk-syscomb            &       50.3 &   -0.017 \\
&    &   dvorkanton            &      49.5 &  -0.088 &    &$1^{\downarrow}$     &     PROMT-SMT            &        46.9 &    -0.144 &    &$-$                  &    dvorkanton            &       50.2 &   -0.057 \\
&   7&     jhu-pbmt            &      41.0 &  -0.355 &   7&$-$                  &      jhu-pbmt            &        40.4 &    -0.381 &   7&$1^{\uparrow}$       &    jhu-syntax            &       41.9 &   -0.303 \\
&    &   jhu-syntax            &      40.8 &  -0.364 &    &$1^{\uparrow}$       &        ParFDA            &        39.7 &    -0.390 &    &$1^{\downarrow}$     &      jhu-pbmt            &       41.5 &   -0.329 \\
&    &       ParFDA            &      40.5 &  -0.367 &    &$1^{\downarrow}$     &    jhu-syntax            &        39.8 &    -0.422 &    &$-$                  &        ParFDA            &       41.2 &   -0.345 \\
\hline
&   1&              online-B   &      68.8 &   0.294 &   1&$-$                  &               online-B   &        65.0 &     0.171 &   1&$-$                  &               online-B   &       72.7 &    0.417 \\
&    &              online-A   &      68.5 &   0.282 &    &$-$                  &               online-A   &        64.5 &     0.153 &    &$-$                  &               online-A   &       72.5 &    0.407 \\
&   3&          uedin-nmt      &      61.1 &   0.050 &   3&$-$                  &           uedin-nmt      &        57.8 &    -0.051 &   3&$-$                  &           uedin-nmt      &       64.3 &    0.148 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}} 
&   4&              online-G   &      58.6 &  -0.029 &    &$-$                  &               online-G   &        57.1 &    -0.094 &   4&$1^{\uparrow}$       &  afrl-mitll-m2w-nr1      &       61.4 &    0.057 \\
&    & afrl-mitll-m2w-nr1      &      58.0 &  -0.083 &   5&$2^{\uparrow}$       &            LIUM-NMT      &        54.6 &    -0.168 &    &$1^{\uparrow}$       &  afrl-mitll-syscomb      &       60.3 &    0.040 \\
&    & afrl-mitll-syscomb      &      57.0 &  -0.093 &    &$1^{\downarrow}$     &  afrl-mitll-m2w-nr1      &        54.6 &    -0.220 &    &$2^{\downarrow}$     &               online-G   &       60.1 &    0.036 \\
&    &           LIUM-NMT      &      56.7 &  -0.097 &    &$1^{\downarrow}$     &  afrl-mitll-syscomb      &        53.7 &    -0.224 &    &$-$                  &            LIUM-NMT      &       58.8 &   -0.028 \\
&   8&          PROMT-SMT      &      53.5 &  -0.183 &   8&$-$                  &           PROMT-SMT      &        52.6 &    -0.227 &   8&$-$                  &           PROMT-SMT      &       54.5 &   -0.139 \\
&   9&           jhu-pbmt      &      46.4 &  -0.436 &   9&$-$                  &            jhu-pbmt      &        44.9 &    -0.463 &   9&$-$                  &            jhu-pbmt      &       48.0 &   -0.408 \\
&    &              JAIST      &      45.5 &  -0.475 &    &$-$                  &               JAIST      &        45.1 &    -0.494 &  10&$-$                  &               JAIST      &       46.0 &   -0.456 \\
\hline
&   1& online-G                &      74.3 &   0.045 &   1&$-$                  &  online-G                &        71.1 &    -0.084 &   1&$1^{\uparrow}$       &  online-A                &       78.2 &    0.192 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}} 
&    & online-A                &      74.3 &   0.040 &    &$1^{\uparrow}$       &  online-B                &        70.6 &    -0.112 &    &$1^{\downarrow}$     &  online-G                &       77.4 &    0.174 \\
&    & online-B                &      73.0 &  -0.004 &    &$1^{\downarrow}$     &  online-A                &        70.2 &    -0.115 &   3&$-$                  &  online-B                &       75.3 &    0.100 \\
&    & uedin                   &      71.7 &  -0.053 &    &$-$                  &  uedin                   &        69.0 &    -0.175 &    &$1^{\uparrow}$       &   NICT                   &       74.5 &    0.081 \\
&    &  NICT                   &      71.6 &  -0.055 &    &$-$                  &   NICT                   &        68.7 &    -0.192 &    &$1^{\downarrow}$     &  uedin                   &       74.4 &    0.067 \\\hline
\end{tabular}
\begin{tabular}{lclrr|cclrr|cclrr}
\multicolumn{15}{c}{\textbf{English$\rightarrow$Turkish}}\\\\
& \# & SYSTEM                       &  RAW.WMT  &  Z.WMT  & \# &$\uparrow\downarrow$&  SYSTEM                       &  RAW.ORG    &     Z.ORG & \# &$\uparrow\downarrow$&                        SYSTEM &  RAW.TRS   &    Z.TRS \\\hline\hline
&   1&                   online-B   &      53.4 &   0.513 &   1&$-$&                    online-B   &        40.0 &     0.131 &   1&$-$&                    online-B   &       65.2 &    0.848 \\
&   2&               uedin-nmt      &      44.0 &   0.206 &   2&$-$&                uedin-nmt      &        32.5 &    -0.134 &   2&$-$&                uedin-nmt      &       56.5 &    0.576 \\
&   3&                   online-A   &      39.1 &   0.071 &    &$-$&                    online-A   &        28.6 &    -0.241 &    &$-$&                    online-A   &       50.3 &    0.406 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt17}}}} 
&    &                   online-G   &      35.5 &  -0.032 &    &$-$&                    online-G   &        27.5 &    -0.285 &   4&$-$&                    online-G   &       42.9 &    0.200 \\
&   5&                LIUM-NMT      &      32.2 &  -0.129 &    &$-$&                 LIUM-NMT      &        23.6 &    -0.376 &    &$-$&                 LIUM-NMT      &       41.3 &    0.132 \\
&   6& jhu-nmt-lattice              &      18.0 &  -0.554 &   6&$-$&  jhu-nmt-lattice              &        14.3 &    -0.654 &   6&$-$&  jhu-nmt-lattice              &       21.2 &   -0.469 \\
&    &                jhu-pbmt      &      16.7 &  -0.597 &    &$1^{\uparrow}$&                    JAIST      &        12.4 &    -0.690 &    &$-$&                 jhu-pbmt      &       20.5 &   -0.484 \\
&    &                   JAIST      &      15.7 &  -0.602 &    &$1^{\downarrow}$&                 jhu-pbmt      &        12.6 &    -0.717 &    &$-$&                    JAIST      &       19.3 &   -0.504 \\
\hline
&   1&                  online-B    &      66.3 &   0.277 &   1&$1^{\uparrow}$&                   uedin       &        62.2 &     0.149 &   1&$-$&                   online-B    &       71.8 &    0.444 \\
&    &                  uedin       &      63.6 &   0.222 &    &$1^{\downarrow}$&                   online-B    &        61.1 &     0.117 &    &$1^{\uparrow}$&  alibaba-ensemble-A           &       67.9 &    0.348 \\
&    & alibaba-ensemble-A           &      63.5 &   0.216 &    &$-$&  alibaba-ensemble-A           &        59.6 &     0.097 &    &$1^{\downarrow}$&                   uedin       &       65.2 &    0.304 \\\parbox[t]{3mm}{\multirow{1}{*}{\rotatebox[origin=c]{90}{\textbf{wmt18}}}} 
&    &                   NICT       &      62.0 &   0.128 &    &$-$&                    NICT       &        59.5 &     0.037 &    &$1^{\uparrow}$&  alibaba-ensemble-B           &       65.3 &    0.270 \\
&    & alibaba-ensemble-B           &      60.1 &   0.111 &    &$-$&  alibaba-ensemble-B           &        55.5 &    -0.030 &    &$1^{\uparrow}$&                   online-G    &       65.5 &    0.264 \\
&    &                  online-G    &      60.1 &   0.058 &    &$-$&                   online-G    &        54.7 &    -0.145 &    &$2^{\downarrow}$&                    NICT       &       64.8 &    0.229 \\
&   7&                   RWTH       &      55.0 &  -0.060 &    &$-$&                    RWTH       &        52.9 &    -0.150 &   7&$-$&                    RWTH       &       57.1 &    0.029 \\
&   8&                  online-A    &      49.6 &  -0.254 &   8&$-$&                   online-A    &        47.4 &    -0.331 &   8&$-$&                   online-A    &       51.9 &   -0.169 \\\hline
\end{tabular}
